Unique equilibrium states for Viana maps with small potentials

We investigate the thermodynamic formalism for Viana maps-skew products obtained by coupling an expanding circle map with a slightly perturbed quadratic family on the fibers. For every H\"older potential $\varphi$ whose oscillation is below an explicit threshold, we show that an equilibrium state not only exists but is unique and satisfies an upper level-2 large-deviation principle. All of these conclusions persist under sufficiently small perturbations of the reference map.

==> orb_decomp.tikz <==
\begin{tikzpicture}[thick,scale=0.7, transform shape]  % add ,scale=.8,transform shape if desired
% --------------------------------------------------------------
% TOP orbit :  x ---------------→ f^n(x)
% --------------------------------------------------------------
\coordinate (x0) at (0,0);
\coordinate (xn) at (10,0);
\draw (x0) -- (xn);

% end ticks + labels
\foreach \p/\lab in {x0/$x$,xn/$f^{n-1}x$}{
  \draw (\p) ++(0,-.18) -- ++(0,.36);
  \node[below=3pt] at (\p) {\lab};
}

% blue “good’’ arcs (all k)
\def\flat{0.7}  % 0<\flat<1  → flatter;  1 = original bumpiness

\foreach \start [count=\k from 0] in {0,...,9}{%
  \pgfmathsetmacro{\h}{\flat*(1 + 0.18*(9-\k))}
  \draw[blue,->,line width=.4pt]
        (\start,0)
        .. controls +(.4,\h) and +(-.45,\h) ..
        (10,0);
}



% red “bad’’ arcs (subset)
\foreach \start in {9,7,6}{%
  \pgfmathsetmacro{\h}{\flat*(1 + 0.18*(9-\start))}  % identical height as blue arc
  \draw[red,->,line width=1pt]              % drawn AFTER the blue arcs
        (\start,0)
        .. controls +(.4,\h) and +(-.45,\h) ..
        (10,0);
}

% big double arrow
\node at ($(x0)!0.5!(xn)+(0,-1)$) {\Large$\Downarrow$};

% --------------------------------------------------------------
% LOWER orbit :  0 -- f^p(x) ----→ (good) ----→ t
% --------------------------------------------------------------
\coordinate (x1) at (0,-3);
\coordinate (xs) at (6,-3);
\coordinate (xn) at (10,-3);
\draw (x1 |- xs) -- (xn);

% ticks + labels
\foreach \p/\lab in {x1/$x$,xs/$f^{n-s-1}x$,xn/$f^{n-1}x$}{
  \draw (\p) ++(0,-.18) -- ++(0,.36);
  \node[below=3pt] at (\p) {\lab};
}

% red arc (bad prefix)
\draw[red,->,line width=1pt]
      (xs |- xn) .. controls +(.4,1.4) and +(-.6,1.4) .. (xn);

      

% blue family (good core)
% choose once:
\def\flat{0.9}  % 0<\flat<1  → flatter;  1 = original bumpiness

\foreach \start in {0,1,2,3,4,5}{%
  \pgfmathsetmacro{\h}{\flat*(1+0.18*(6-\start)}    
  \draw[blue,->,line width=.4pt]
        (\start,-3) 
        .. controls +(.4,\h) and +(-.45,\h) ..
        (6,-3);
}



% braces + set labels
\draw[decorate,decoration={brace,mirror,amplitude=5pt}]
      ($(x1 |- xs)+(0.1,-0.8)$) -- ($(xs)+(-0.1,-0.8)$)
      node[midway,below=10pt] {$\in \mathcal{G}$};

\draw[decorate,decoration={brace,mirror,amplitude=5pt}]
      ($(xs)+(0.1,-0.8)$) -- ($(xn)+(-0.1,-0.8)$)
      node[midway,below=10pt] {$\in \mathcal{S}$};

% --------------------------------------------------------------
% RIGHT-HAND legend
% --------------------------------------------------------------
% exemplar blue and red arcs with inequalities
\coordinate (legB0) at (12,1.2);
\coordinate (legB1) at (14,1.2);
\draw[blue,->, line width=0.4pt] (legB0) .. controls +(0.3,.6) and +(-0.3,.6) .. (legB1);
\node[right=4pt] at (legB1) {$S_{k}\psi^c(f^{n-k}x)> kr$};

\coordinate (legR0) at (12,0);
\coordinate (legR1) at (14,0);
\draw[red,->,line width=1pt] (legR0) .. controls +(0.3,.6) and +(-.3,.6) .. (legR1);
\node[right=4pt] at (legR1) {$S_{k}\psi^c(f^{n-k}x)\le kr$};

% yellow “collapsed’’ picture
\begin{scope}[shift={(12,-2)}]
  \fill[yellow!35] (-0.2,-1.8) rectangle (4.2,1.2);
  \draw[black, line width=.2pt] (-0.2,-1.8) rectangle (4.2,1.2);

  % two red hops
  \foreach \x/\h in {0/1.0,2/1.0}{
    \draw[red,->,line width=1pt]
          (\x,0) .. controls +(0.3,.6) and +(-0.3,.6) .. (\x+2,0);
  }

  % downward arrow
  \node at (2,-0.35) {$\Downarrow$};

  % long red hop
  \draw[red,->,line width=1pt]
        (0,-1.5) .. controls +(0.3,1) and +(-0.3,1) .. (4,-1.5);
\end{scope}

% --------------------------------------------------------------
\end{tikzpicture}
